Numerical relaxation limit and outgoing edges in a central scheme for networked conservation laws

A recently introduced scheme for networked conservation laws is analyzed in various experiments. The scheme makes use of a novel relaxation approach that governs the coupling conditions of the network and does not require a solution of the Riemann problem at the nodes. We numerically compare the dynamics of the solution obtained by the scheme to solutions obtained using a classical coupling condition. In particular, we investigate the case of two outgoing edges in the Lighthill-Whitham-Richards model of traffic flow and in the Buckley-Leverett model of two phase flow. Moreover, we numerically study the asymptotic preserving property of the scheme by comparing it to its preliminary form before the relaxation limit in a 1-to-1 network.

==> input/BL12.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 2,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .53 \linewidth,
          height = .22 \linewidth,
          ymin=-.01, ymax=1.1,
          every tick label/.append style={font=\scriptsize},
          legend to name=leg:congestion,
          legend columns=4,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.3cm}},
          label style={font=\scriptsize}
          ]
        \nextgroupplot[ylabel={$t=0.2$}, xmin=-1, xmax=0]
        % \addplot [color=red, thick, dotted] table [x index=0, y index=3] {input/BL12_a2_2.dat};
        \addplot [color=red, thick] table [x index=0, y index=3] {input/BL12_a5_2.dat};
        % \addplot [color=red, thick, dashed] table [x index=0, y index=3] {input/BL12_a8_2.dat};
        \nextgroupplot[xmin=0, xmax=1]
        \addplot [color=blue, thick, dotted] table [x index=1, y index=4] {input/BL12_a2_2.dat};
        \addplot [color=blue, thick] table [x index=1, y index=4] {input/BL12_a5_2.dat};
        \addplot [color=blue, thick, dashed] table [x index=1, y index=4] {input/BL12_a8_2.dat};
        \addplot [color=black, thick, dotted] table [x index=1, y index=5] {input/BL12_a2_2.dat};
        \addplot [color=black, thick] table [x index=1, y index=5] {input/BL12_a5_2.dat};
        \addplot [color=black, thick, dashed] table [x index=1, y index=5] {input/BL12_a8_2.dat};
        % \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationlimit_congestion_3.dat};
        % \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationlimit_congestion_3.dat};
        \nextgroupplot[ylabel={$t=0.4$}, xmin=-1, xmax=0]
        % \addplot [color=red, thick, dotted] table [x index=0, y index=3] {input/BL12_a2_3.dat};
        \addplot [color=red, thick] table [x index=0, y index=3] {input/BL12_a5_3.dat};
        % \addplot [color=red, thick, dashed] table [x index=0, y index=3] {input/BL12_a8_3.dat};
        \nextgroupplot[xmin=0, xmax=1]
        %% only for the legend
        % \addplot [color=red, thick, dotted] coordinates {(-5,0)};
        \addplot [color=red, thick] coordinates {(-5,0)};
        % \addplot [color=red, thick, dashed]  coordinates {(-5,0)};
        %%%
        \addplot [color=blue, thick, dotted] table [x index=1, y index=4] {input/BL12_a2_3.dat};
        \addplot [color=blue, thick] table [x index=1, y index=4] {input/BL12_a5_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=1, y index=4] {input/BL12_a8_3.dat};
        \addplot [color=black, thick, dotted] table [x index=1, y index=5] {input/BL12_a2_3.dat};
        \addplot [color=black, thick] table [x index=1, y index=5] {input/BL12_a5_3.dat};
        \addplot [color=black, thick, dashed] table [x index=1, y index=5] {input/BL12_a8_3.dat};
        \legend{$u^1$, $u^{2}\text{, }\alpha=0.2$, $u^{2}\text{, }\alpha=0.5$, $u^{2}\text{, }\alpha=0.8$, $u^{3}\text{, }\alpha=0.2$, $u^3\text{, }\alpha=0.5$, $u^3\text{, }\alpha=0.8$}
      \end{groupplot}
    \end{tikzpicture}
    \ref{leg:congestion}


==> input/LWR11-comparison.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=5,
    size=1.5cm, connect spies}]
  \begin{groupplot}[
        group style={group size=2 by 1,
            horizontal sep = .35 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom},
            %yticklabels at=edge left}, 
          width = .535 \linewidth,
          height = .3 \linewidth,
          xmin=-1,xmax=1,
          every tick label/.append style={font=\scriptsize},
          title style={font=\small},
          legend to name=leg:relaxcompare,
          legend columns=-1,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.25cm}}
          % , every axis plot/.append style={
          %   only marks, mark=+, mark size=.5 pt, line width=0.15
          %}
          ]
        \nextgroupplot[title={$u$} ,ymin=0.2, ymax=0.6]
        \addplot [cyan, semithick] table [x index=0, y index=1] {input/lwr11_relaxation_1.dat};
        \addplot [magenta, semithick] table [x index=0, y index=1] {input/lwr11_relaxation_2.dat};
        \addplot [lime, semithick] table [x index=0, y index=1] {input/lwr11_relaxation_3.dat};
        \addplot [olive, semithick] table [x index=0, y index=1] {input/lwr11_relaxation_4.dat};
        \addplot [black, semithick] table [x index=0, y index=1] {input/lwr11_limit_4.dat};
        \coordinate (spypoint) at (axis cs:-0.53,0.26);
        \coordinate (magpoint) at (axis cs:-.7,.49);
        \spy [red] on (spypoint) in node at (magpoint);
        \nextgroupplot[title={$v$}, ymin=0.19, ymax=0.26, yticklabel pos=right]
        \addplot [cyan, semithick] table [x index=0, y index=2] {input/lwr11_relaxation_1.dat};
        \addplot [magenta, semithick] table [x index=0, y index=2] {input/lwr11_relaxation_2.dat};
        \addplot [lime, semithick] table [x index=0, y index=2] {input/lwr11_relaxation_3.dat};
        \addplot [olive, semithick] table [x index=0, y index=2] {input/lwr11_relaxation_4.dat};
        \addplot [black, semithick] table [x index=0, y index=2] {input/lwr11_limit_4.dat};
        \coordinate (spypoint2) at (axis cs:0.23,0.225);
        \coordinate (magpoint2) at (axis cs:.7,.21);
        \spy [red] on (spypoint2) in node at (magpoint2);
        \legend{$\eps = 10^{-1}$, $\eps = 10^{-2}$, $\eps = 10^{-3}$, $\eps = 10^{-4}$, $\eps\rightarrow0$}
  \end{groupplot}
\end{tikzpicture}
\ref{leg:relaxcompare}

==> input/LWR11-dynamics.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=4 by 1,
            horizontal sep = .3 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge left}, 
          width = .31 \linewidth,
          height = .2 \linewidth,
          xmin=-1,xmax=1,ymin=0, ymax=0.6,
          every tick label/.append style={font=\scriptsize},
          title style={font=\scriptsize},
          every axis plot/.append style={
            only marks, mark=+, mark size=.5 pt, line width=0.15
          }
          ]
        \nextgroupplot[title={$t=0$}]
        \addplot [] table [x index=0, y index=1] {input/lwr11_limit_1.dat};
        \nextgroupplot[title={$t=0.5$}]
        \addplot [] table [x index=0, y index=1] {input/lwr11_limit_2.dat};
        \nextgroupplot[title={$t=1$}]
        \addplot [] table [x index=0, y index=1] {input/lwr11_limit_3.dat};
        \nextgroupplot[title={$t=1.5$}]
        \addplot [] table [x index=0, y index=1] {input/lwr11_limit_4.dat};
  \end{groupplot}
\end{tikzpicture}

==> input/LWR12.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 2,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .53 \linewidth,
          height = .22 \linewidth,
          ymin=-.01, ymax=1.1,
          every tick label/.append style={font=\scriptsize},
          legend to name=leg:congestion,
          legend columns=5,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.5cm}},
          label style={font=\scriptsize}
          ]
        \nextgroupplot[ylabel={central}, xmin=-1, xmax=0]
        \addplot [color=red, thick, dotted] table [x index=0, y index=3] {input/LWR12_CentralRelaxationLimit_a2_3.dat};
        \addplot [color=red, thick, dashed] table [x index=0, y index=3] {input/LWR12_CentralRelaxationLimit_a4_3.dat};
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR12_CentralRelaxationLimit_a8_3.dat};
        \nextgroupplot[xmin=0, xmax=1]
        \addplot [color=blue, thick, dotted] table [x index=1, y index=4] {input/LWR12_CentralRelaxationLimit_a2_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=1, y index=4] {input/LWR12_CentralRelaxationLimit_a4_3.dat};
        \addplot [color=blue, thick] table [x index=1, y index=4] {input/LWR12_CentralRelaxationLimit_a8_3.dat};
        \addplot [color=black, thick, dotted] table [x index=1, y index=5] {input/LWR12_CentralRelaxationLimit_a2_3.dat};
        \addplot [color=black, thick, dashed] table [x index=1, y index=5] {input/LWR12_CentralRelaxationLimit_a4_3.dat};
        \addplot [color=black, thick] table [x index=1, y index=5] {input/LWR12_CentralRelaxationLimit_a8_3.dat};
        % \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationlimit_congestion_3.dat};
        % \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationlimit_congestion_3.dat};
        \nextgroupplot[ylabel={flow maximization}, xmin=-1, xmax=0]
        \addplot [color=red, thick, dotted] table [x index=0, y index=3] {input/LWR12_TrafficFlowMaximization_a2_3.dat};
        \addplot [color=red, thick, dashed] table [x index=0, y index=3] {input/LWR12_TrafficFlowMaximization_a4_3.dat};
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR12_TrafficFlowMaximization_a8_3.dat};
        \nextgroupplot[xmin=0, xmax=1]
        %% only for the legend
        \addplot [color=red, thick, dotted] coordinates {(-5,0)};
        \addplot [color=red, thick, dashed] coordinates {(-5,0)};
        \addplot [color=red, thick]  coordinates {(-5,0)};
        %%%
        \addplot [color=blue, thick, dotted] table [x index=1, y index=4] {input/LWR12_TrafficFlowMaximization_a2_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=1, y index=4] {input/LWR12_TrafficFlowMaximization_a4_3.dat};
        \addplot [color=blue, thick] table [x index=1, y index=4] {input/LWR12_TrafficFlowMaximization_a8_3.dat};
        \addplot [color=black, thick, dotted] table [x index=1, y index=5] {input/LWR12_TrafficFlowMaximization_a2_3.dat};
        \addplot [color=black, thick, dashed] table [x index=1, y index=5] {input/LWR12_TrafficFlowMaximization_a4_3.dat};
        \addplot [color=black, thick] table [x index=1, y index=5] {input/LWR12_TrafficFlowMaximization_a8_3.dat};
        \legend{$u^1\text{, }\alpha=0.2$, $u^1\text{, }\alpha=0.4$, $u^1\text{, }\alpha=0.8$, $u^{2}\text{, }\alpha=0.2$, $u^{2}\text{, }\alpha=0.4$, $u^{2}\text{, }\alpha=0.8$, $u^{3}\text{, }\alpha=0.2$, $u^3\text{, }\alpha=0.4$, $u^3\text{, }\alpha=0.8$}
      \end{groupplot}
    \end{tikzpicture}
    \ref{leg:congestion}

